Jumps of Jacobians via orthogonal canonical forms

Given a smooth, proper curve $C$ over a discretely valued field $k$, we equip the $k$-vector space $H^{0}(C,\omega_{C/k})$ with a canonical discrete valuation $v_{\mathrm{can}}$ which measures how canonical forms degenerate on regular integral models of $C$. More precisely, $v_{\mathrm{can}}$ maps a canonical form to the minimal value of its associated weight function, as introduced by Musta\c{t}\u{a}--Nicaise. Our main result states that $v_{\mathrm{can}}$ computes Edixhoven's jumps of the Jacobian of $C$ when evaluated in an orthogonal basis. As a byproduct, we deduce a short proof for the rationality of the jumps of Jacobians. We also show how $v_{\mathrm{can}}$ and the jumps can be computed efficiently for the class of $\Delta_v$-regular curves introduced by Dokchitser.

==> deltareg_example.tex <==


\vskip 7pt
{\hfill\pbox[c]{10cm}{
\begin{tikzpicture}[xscale=0.6,yscale=0.6,
  sml/.style={scale=0.55},
  lrg/.style={scale=0.9,inner sep=0.2em},
  fname/.style={blue,scale=0.55},
  lin/.style={-,shorten <=-0.07em,shorten >=-0.07em}]
\node[fname] at (0.50,0.50) {$F_1$};
\node[fname] at (3.0,0.50) {$F_2$};
\node[lrg] at (0,0) (1) {1};
\node[sml] at (0,1) (2) {1/2};
\node[lrg] at (0,2) (3) {0};
\node[sml] at (1,0) (4) {2/3};
\node[sml] at (1,1) (5) {1/6};
\node[sml] at (2,0) (6) {1/3};
\node[sml] at (2,1) (7) {1/2};
\node[lrg] at (3,0) (8) {0};
\node[sml] at (3,1) (9) {3/2};
\node[sml] at (4,0) (10) {1};
\node[sml] at (5,0) (11) {2};
\node[lrg] at (6,0) (12) {3};
\draw[lin]
 (3) edge (9) (9) edge (12)
 (1) edge (4) (4) edge (6) (6) edge (8)
 (8) edge (10) (10) edge (11) (11) edge (12)
 (3) edge (8)
 (1) edge (2) (2) edge (3)
;
\end{tikzpicture}
}\hfill\hfill
\pbox[c]{10cm}{
\begin{tikzpicture}[xscale=0.8,yscale=0.7,
  l1/.style={shorten >=-1.3em,shorten <=-0.5em,thick},
  l2/.style={shorten >=-0.3em,shorten <=-0.3em},
  lfnt/.style={font=\tiny},
  rightl/.style={right=-3pt,lfnt},
  mainl/.style={scale=0.8,above left=-0.17em and -1.5em},
  facel/.style={scale=0.5,blue,below right=-0.5pt and 6pt}]
\draw[l1] (0.00,0.00)--(2.26,0.00) node[mainl] {6} node[facel] {$F_1$};
\draw[l2] (0.00,0.00)--node[rightl] {3} (0.00,0.66);
\draw[l2] (0.80,0.00)--node[rightl] {2} (0.80,0.66);
\draw[l1] (1.60,0.66)--(4.46,0.66) node[mainl] {2} node[facel] {$F_2$};
\draw[l2] (1.60,0.00)--node[rightl] {1} (1.60,0.66);
\draw[l2] (2.20,0.66)--node[rightl] {1} (2.20,1.33);
\draw[l2] (3.00,0.66)--node[rightl] {1} (3.00,1.33);
\draw[l2] (3.80,0.66)--node[rightl] {1} (3.80,1.33);
\end{tikzpicture}
}\hfill}

\bigskip

